Structure-Preserving Reduced-Order Modeling via Low-Rank Transport Signatures

Parametrized PDEs with density-valued solutions are often difficult to approximate with classical linear reduced-order models, especially in transport-dominated regimes. We introduce an optimal-transport-based reduced-order modeling that represents each density by the Kantorovich potential transporting a fixed reference density to the target density, and then maps these potentials to transport signatures using a weighted Laplacian associated with the reference measure. This embeds the density-valued solution map in a Hilbert space while preserving control of the induced transport maps and Wasserstein error. We treat the signature map as a continuous matrix indexed by parameters and space, construct a low-rank skeleton decomposition using a maximal-volume criterion, and learn the parameter-to-coefficient map with a neural network for efficient non-intrusive online evaluation. The reconstructed solution is obtained by pushing forward the reference density, so mass and positivity preservation is built into the method. We prove a mean-squared Wasserstein error bound separating low-rank approximation, discretization, sampling, and learning errors, and demonstrate the method on density-valued continuity equation and Burgers equation, where transport signatures yield substantially lower-rank structure than the original density snapshots.

==> fig_FP/illu_wtangent.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{amsmath,amssymb}
\usetikzlibrary{positioning,arrows.meta,calc}

\begin{document}

\begin{tikzpicture}[scale=1.0,
    manifold/.style={draw=black, very thick, fill=gray!20},
    tangentplane/.style={draw=black, very thick, fill=white, fill opacity=0.15},
    >=Latex,
    every node/.style={font=\small}
]

% =========================
% Left: Riemannian manifold
% =========================

% Manifold surface
\path[manifold]
(-6.8,0.2)
.. controls (-4.5,3.0) and (-2.5,3.3) ..
(-0.3,0.1)
.. controls (-2.5,0.6) ..
(-3.5,-0.3)
.. controls (-5.2,0.8) ..
cycle;

\node[above] at (-3.5,0.2) {$\mathbb{P}_2(\mathbb{R}^d)$};

% Tangent plane
\coordinate (P1) at ( 0.60,3.35);
\coordinate (P2) at (-1.75,1.25);
\coordinate (P3) at (-7.00,1.25);
\coordinate (P4) at (-4.35,3.35);

\path[tangentplane]
    (P1) -- (P2) -- (P3) -- (P4) -- cycle;

\node[below] at (-0.95, 3.35) {$\operatorname{Tan}_{\bar{\rho}} \mathbb{P}_2(\mathbb{R}^d)$};

% Point on manifold
\coordinate (rhobar) at (-3.70,2.05);
\fill[opacity=0.5] (rhobar) circle (2.5pt);
\node[below] at (-3.70,1.97) {$\bar{\rho}$};
\fill[opacity=0.5] (-2.10,1.45) rectangle ++(5pt,5pt);
\node[left] at (-2.10,1.45) {$\rho$};

% Curve on manifold
\draw[very thick, dashed] (-3.70,2.05)
.. controls (-3.00,2.10) ..
    (-2.10,1.55);

% Tangent vector
\draw[->,very thick]
(rhobar) -- (-2.20,2.45);
\node[above] at (-2.70,2.35) {$-\nabla\phi$};

% \node[above right] at (3.35,2.15) {$\xi\in T_xM$};



% =========================
% Right: Wasserstein tangent
% =========================

% Fluid domain
\draw[thick,rounded corners,fill=gray!70]
(2.0,0.1) rectangle (7.5,3.2);

% Fluid particles of rhobar

\foreach \x/\y in {
2.6/0.7,
3.2/1.7,
3.7/1.0,
4.7/1.9,
5.6/0.6,
6.1/2.3
}{
    \fill[opacity=0.5] (\x,\y) circle (2.5pt);
}

% Velocity field arrows
\draw[->,thick]
(2.6,0.7) -- (3.2,1.1);
\draw[->,thick]
(3.2,1.7) -- (3.7,2.0);
\draw[->,thick]
(3.7,1.0) -- (4.2,1.5);
\draw[->,thick]
(4.7,1.9) -- (5.2,2.4);
\draw[->,thick]
(5.6,0.6) -- (6.1,1.4);
\draw[->,thick]
(6.1,2.3) -- (6.7,2.7);

% Fluid particles of rhoepsilon
\foreach \x/\y in {
3.1/1.0,
3.6/1.9,
4.1/1.4,
5.1/2.3,
6.0/1.3,
6.6/2.6
}{
    \fill[opacity=0.5] (\x,\y) rectangle ++(5pt,5pt);
}


% Wasserstein notation
\node at (4.55,-0.2)
{$x\mapsto x-\nabla\phi(x)$};
% {$\dot{\rho}=-\nabla\cdot(\rho\nabla\varphi),\,\rho_0=\bar{\rho}$};


\end{tikzpicture}

\end{document}
